AlignEvoSkill: Towards Knowledge-Aware and Task-Aligned Agent Skill Evolution

Reusable skills play a key role in improving LLM-based agents, but existing skill-evolution methods often fail to ensure that evolved skills both cover the knowledge required by the task and remain aligned with the target task. As a result, evolved skills could be incomplete or irrelevant. To address this limitation, we propose AlignEvoSkill, a skill-evolution framework that jointly models knowledge coverage and task alignment. Given failed task trajectories, AlignEvoSkill first identifies task-relevant knowledge tags, retrieves complementary prior skills, and adapts them into candidate skills that address missing knowledge. It then selects high-quality candidates using a joint filtering criterion based on knowledge-coverage and task-alignment scores. Experiments on 3 benchmarks with4 LLM backbones show a 34.7% relative gain of AlignEvoSkill over the non-evolution baseline and achieves a new SOTA in skill evolution with lower cost.

==> fig/performance_cross_coverage_alignment.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.618\linewidth,
    xlabel={Knowledge-tag coverage score $F_{\mathrm{tag}}$},
    ylabel={Task-alignment score $A$},
    xmin=0.42, xmax=0.61,
    ymin=0.62, ymax=0.84,
    xtick={0.44,0.48,0.52,0.56,0.60},
    ytick={0.65,0.70,0.75,0.80},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    grid=both,
    grid style={line width=.1pt, draw=gray!18},
    major grid style={line width=.2pt, draw=gray!30},
    axis line style={black!70},
    tick style={black!70},
    clip=false,
]

% Direction guide
\draw[->, line width=0.7pt, draw=gray!55]
    (axis cs:0.445,0.655) -- (axis cs:0.570,0.802);
\node[font=\tiny, text=gray!65, anchor=west]
    at (axis cs:0.505,0.805) {higher scores};

% Base
\addplot[
    only marks,
    mark=*,
    mark size=3pt,
    draw=softgray,
    fill=softgray!55
] coordinates {(0.438,0.645)};
\node[font=\tiny, anchor=north east, xshift=-1pt, yshift=-1pt]
    at (axis cs:0.438,0.645) {34.3};

% CoEvoSkills
\addplot[
    only marks,
    mark=square*,
    mark size=3pt,
    draw=softblue,
    fill=softblue!65
] coordinates {(0.482,0.723)};
\node[font=\tiny, anchor=east, xshift=-3pt, yshift=3pt]
    at (axis cs:0.482,0.723) {42.5};

% Trace2Skill
\addplot[
    only marks,
    mark=triangle*,
    mark size=3pt,
    draw=softgreen,
    fill=softgreen!65
] coordinates {(0.490,0.738)};
\node[font=\tiny, anchor=west, xshift=4pt, yshift=3pt]
    at (axis cs:0.490,0.738) {42.9};

% SkillX
\addplot[
    only marks,
    mark=diamond*,
    mark size=3pt,
    draw=black!65,
    fill=black!40
] coordinates {(0.525,0.705)};
\node[font=\tiny, anchor=north west, xshift=3pt, yshift=-2pt]
    at (axis cs:0.525,0.705) {42.8};

% Ours
\addplot[
    only marks,
    mark=*,
    mark size=3pt,
    draw=softred!90!black,
    fill=softred!75
] coordinates {(0.577,0.808)};
\node[
    font=\tiny\bfseries,
    anchor=west,
    xshift=4pt,
    text=softred!80!black
] at (axis cs:0.577,0.808) {46.2};

\end{axis}

% Manual legend: no background box, no pgfplots legend.
\node[font=\tiny, anchor=north] at (current bounding box.south) {%
    \tikz{\draw[softgray, fill=softgray!55] (0,0) circle (1.5pt);}~Base
    \quad
    \tikz{\draw[softblue, fill=softblue!65] (-1.5pt,-1.5pt) rectangle (1.5pt,1.5pt);}~CoEvoSkills
    \quad
    \tikz{\draw[softgreen, fill=softgreen!65] (0,1.8pt) -- (-1.8pt,-1.4pt) -- (1.8pt,-1.4pt) -- cycle;}~Trace2Skill
    \quad
    \tikz{\draw[black!65, fill=black!40] (0,2pt) -- (2pt,0) -- (0,-2pt) -- (-2pt,0) -- cycle;}~SkillX
    \quad
    \tikz{\draw[softred!90!black, fill=softred!75] (0,0) circle (1.5pt);}~\ourmethod
};

\end{tikzpicture}

==> fig/performance_cross_epoch.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.618\linewidth,
    xlabel={Evolve Epoch},
    ylabel={Performance},
    xmin=0, xmax=5,
    ymin=0, ymax=0.62,
    xtick={0,1,2,3,4,5},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!35},
    axis line style={black!70},
    tick style={black!70},
    label style={font=\tiny},
    tick label style={font=\tiny},
    legend style={
        font=\tiny,
        at={(0.5,1.03)},
        anchor=south,
        legend columns=3,
        draw=none,
        fill=none
    },
    line width=1.2pt,
    mark size=1.8pt,
]

% SRA-Bench
\addplot[
    color=softblue,
    mark=*,
] coordinates {
    (0,0.473)
    (1,0.528)
    (2,0.560)
    (3,0.580)
    (4,0.592)
    (5,0.599)
};
\addlegendentry{SRA-Bench}

% S-Bench
\addplot[
    color=softred,
    mark=square*,
] coordinates {
    (0,0.097)
    (1,0.179)
    (2,0.228)
    (3,0.258)
    (4,0.276)
    (5,0.286)
};
\addlegendentry{S-Bench}

% SL-Bench
\addplot[
    color=softgreen,
    mark=triangle*,
] coordinates {
    (0,0.303)
    (1,0.360)
    (2,0.394)
    (3,0.414)
    (4,0.426)
    (5,0.434)
};
\addlegendentry{SL-Bench}

\end{axis}
\end{tikzpicture}

==> fig/performance_cross_filter_ratio.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.618\linewidth,
    xlabel={Filter Ratio},
    ylabel={Performance},
    xmin=0.0, xmax=1.0,
    ymin=0, ymax=0.6,
    xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        font=\tiny
    },
    yticklabel={\pgfmathprintnumber{\tick}},
    yticklabel style={font=\tiny},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!35},
    axis line style={black!70},
    tick style={black!70},
    label style={font=\tiny},
    legend style={
        font=\tiny,
        at={(0.5,1.03)},
        anchor=south,
        legend columns=3,
        draw=none,
        fill=none
    },
    line width=1.2pt,
    mark size=1.8pt,
]

% SRA-Bench: 0.0=Base, 0.2=\ourmethod, 1.0=-Filter
\addplot[
    color=softblue,
    mark=*,
] coordinates {
    (0.0,0.473)
    (0.1,0.544)
    (0.2,0.580)
    (0.3,0.578)
    (0.4,0.576)
    (0.5,0.572)
    (0.6,0.569)
    (0.7,0.564)
    (0.8,0.560)
    (0.9,0.555)
    (1.0,0.550)
};
\addlegendentry{SRA-Bench}

% S-Bench: 0.0=Base, 0.2=\ourmethod, 1.0=-Filter
\addplot[
    color=softred,
    mark=square*,
] coordinates {
    (0.0,0.097)
    (0.1,0.203)
    (0.2,0.258)
    (0.3,0.255)
    (0.4,0.250)
    (0.5,0.244)
    (0.6,0.237)
    (0.7,0.230)
    (0.8,0.221)
    (0.9,0.212)
    (1.0,0.203)
};
\addlegendentry{S-Bench}

% SL-Bench: 0.0=Base, 0.2=\ourmethod, 1.0=-Filter
\addplot[
    color=softgreen,
    mark=triangle*,
] coordinates {
    (0.0,0.303)
    (0.1,0.376)
    (0.2,0.414)
    (0.3,0.412)
    (0.4,0.409)
    (0.5,0.406)
    (0.6,0.402)
    (0.7,0.397)
    (0.8,0.393)
    (0.9,0.387)
    (1.0,0.382)
};
\addlegendentry{SL-Bench}

\end{axis}
\end{tikzpicture}

==> fig/performance_cross_label_scale.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.618\linewidth,
    xlabel={Ratio of Human-Labeled Skills},
    ylabel={Performance},
    xmin=0, xmax=100,
    ymin=0.15, ymax=0.60,
    xtick={0,20,40,60,80,100},
    xticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
    ytick={0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.55,0.60},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!35},
    axis line style={black!70},
    tick style={black!70},
    label style={font=\tiny},
    tick label style={font=\tiny},
    legend style={
        font=\tiny,
        at={(0.5,1.03)},
        anchor=south,
        legend columns=3,
        draw=none,
        fill=none
    },
    line width=1.2pt,
    mark size=1.8pt,
]

% SRA-Bench
\addplot[
    color=softblue,
    mark=*,
] coordinates {
    (0,0.555) (20,0.566) (40,0.571) (60,0.574) (80,0.577) (100,0.580)
};
\addlegendentry{SRA-Bench}

% S-Bench
\addplot[
    color=softred,
    mark=square*,
] coordinates {
    (0,0.194) (20,0.223) (40,0.234) (60,0.244) (80,0.251) (100,0.258)
};
\addlegendentry{S-Bench}

% SL-Bench
\addplot[
    color=softgreen,
    mark=triangle*,
] coordinates {
    (0,0.283) (20,0.342) (40,0.366) (60,0.384) (80,0.400) (100,0.414)
};
\addlegendentry{SL-Bench}

\end{axis}
\end{tikzpicture}

==> fig/tag_reliability.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}

\definecolor{tagblue}{RGB}{52,112,181}
\definecolor{tagnavy}{RGB}{25,54,97}

\newcommand{\relcell}[5]{
    \node[
        minimum width=1.35cm,
        minimum height=0.54cm,
        rounded corners=2pt,
        fill=tagblue!#4,
        draw=white,
        line width=0.8pt,
        font=\scriptsize\bfseries,
        text=#5
    ] at (#1,#2) {#3};
}

% Column headers
\node[font=\scriptsize\bfseries, text=tagnavy] at (-1.15,0.75) {Tag Source};
\node[font=\scriptsize\bfseries, text=tagnavy] at (0.25,0.75) {Exact F1};
\node[font=\scriptsize\bfseries, text=tagnavy] at (1.65,0.75) {Sem. P};
\node[font=\scriptsize\bfseries, text=tagnavy] at (3.05,0.75) {Sem. R};
\node[font=\scriptsize\bfseries, text=tagnavy] at (4.45,0.75) {Sem. F1};
\node[font=\scriptsize\bfseries, text=tagnavy] at (5.85,0.75) {Self-F1};

% Row labels
\node[anchor=east, font=\scriptsize, text=black!80] at (-0.55,0.05) {Skill};
\node[anchor=east, font=\scriptsize, text=black!80] at (-0.55,-0.65) {Task--trace};
\node[anchor=east, font=\scriptsize\bfseries, text=tagnavy] at (-0.55,-1.35) {Overall};

% Skill row
\relcell{0.25}{0.05}{$0.74$}{46}{black}
\relcell{1.65}{0.05}{$0.86$}{72}{white}
\relcell{3.05}{0.05}{$0.80$}{58}{white}
\relcell{4.45}{0.05}{$0.83$}{66}{white}
\relcell{5.85}{0.05}{$0.88$}{78}{white}

% Task-trace row
\relcell{0.25}{-0.65}{$0.70$}{36}{black}
\relcell{1.65}{-0.65}{$0.82$}{64}{white}
\relcell{3.05}{-0.65}{$0.77$}{52}{white}
\relcell{4.45}{-0.65}{$0.79$}{56}{white}
\relcell{5.85}{-0.65}{$0.84$}{68}{white}

% Overall row
\relcell{0.25}{-1.35}{$0.72$}{41}{black}
\relcell{1.65}{-1.35}{$0.84$}{68}{white}
\relcell{3.05}{-1.35}{$0.79$}{56}{white}
\relcell{4.45}{-1.35}{$\mathbf{0.81}$}{62}{white}
\relcell{5.85}{-1.35}{$\mathbf{0.86}$}{72}{white}

% Highlight box for the most important overall scores
\draw[
    tagnavy,
    line width=0.8pt,
    rounded corners=3pt
] (3.75,-1.66) rectangle (6.55,-1.04);

% Small legend
\node[anchor=west, font=\tiny, text=black!65] at (-0.35,-2.23) {Lower};
\foreach \i/\shade in {0/30,1/42,2/54,3/66,4/78} {
    \draw[
        fill=tagblue!\shade,
        draw=white,
        line width=0.5pt
    ] (0.35+\i*0.22,-2.30) rectangle +(0.22,0.16);
}
\node[anchor=west, font=\tiny, text=black!65] at (1.55,-2.23) {Higher};

\end{tikzpicture}%
}

==> fig/token_cost_cross_baseline.tex <==
\makebox[\linewidth][c]{%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\scriptsize,
    x=1cm,
    y=1cm,
    bar/.style={draw=none},
]

% Golden-ratio-like bounding box: width / height ~= 1.62
\path[use as bounding box] (-0.08,-0.62) rectangle (5.66,2.93);

% Token values are in K; time values are in seconds.
% The scale is unified across benchmarks within each subplot.
\def\tokscale{0.00036}
\def\timescale{0.00098}
\def\bw{0.078}

% #1 x, #2 value, #3 x-shift, #4 scale, #5 color, #6 label
\def\costbar#1#2#3#4#5#6{%
    \fill[bar, fill=#5]
        ({#1+#3-\bw},0) rectangle ({#1+#3+\bw},{#2*#4});
    \node[
        font=\tiny,
        text=#5,
        rotate=90,
        anchor=west,
        inner sep=0.15pt
    ] at ({#1+#3},{#2*#4+0.03}) {\scalebox{0.76}{#6}};
}

% =========================================================
% Token Cost
% =========================================================
\begin{scope}[shift={(0,0)}]

\node[font=\scriptsize\bfseries] at (1.35,2.40) {Token Cost (K)};

% CoEvoSkills
\costbar{0.45}{348}{-0.27}{\tokscale}{softblue}{348}
\costbar{1.35}{4395}{-0.27}{\tokscale}{softblue}{4,395}
\costbar{2.25}{2981}{-0.27}{\tokscale}{softblue}{2,981}

% Trace2Skill
\costbar{0.45}{399}{-0.09}{\tokscale}{softgreen}{399}
\costbar{1.35}{5038}{-0.09}{\tokscale}{softgreen}{5,038}
\costbar{2.25}{3417}{-0.09}{\tokscale}{softgreen}{3,417}

% SkillX
\costbar{0.45}{255}{0.09}{\tokscale}{softgray}{255}
\costbar{1.35}{3216}{0.09}{\tokscale}{softgray}{3,216}
\costbar{2.25}{2181}{0.09}{\tokscale}{softgray}{2,181}

% Our method
\costbar{0.45}{223}{0.27}{\tokscale}{softred}{223}
\costbar{1.35}{2815}{0.27}{\tokscale}{softred}{2,815}
\costbar{2.25}{1909}{0.27}{\tokscale}{softred}{1,909}

% x-axis
\draw[gray!45] (-0.05,0) -- (2.75,0);
\node at (0.45,-0.18) {SRA};
\node at (1.35,-0.18) {S};
\node at (2.25,-0.18) {SL};

\end{scope}

% =========================================================
% Time Cost
% =========================================================
\begin{scope}[shift={(2.86,0)}]

\node[font=\scriptsize\bfseries] at (1.35,2.40) {Time Cost (s)};

% CoEvoSkills
\costbar{0.45}{101.4}{-0.27}{\timescale}{softblue}{101.4}
\costbar{1.35}{1280.3}{-0.27}{\timescale}{softblue}{1280.3}
\costbar{2.25}{868.4}{-0.27}{\timescale}{softblue}{868.4}

% Trace2Skill
\costbar{0.45}{146.0}{-0.09}{\timescale}{softgreen}{146.0}
\costbar{1.35}{1843.6}{-0.09}{\timescale}{softgreen}{1843.6}
\costbar{2.25}{1250.4}{-0.09}{\timescale}{softgreen}{1250.4}

% SkillX
\costbar{0.45}{93.3}{0.09}{\timescale}{softgray}{93.3}
\costbar{1.35}{1176.9}{0.09}{\timescale}{softgray}{1176.9}
\costbar{2.25}{798.1}{0.09}{\timescale}{softgray}{798.1}

% Our method
\costbar{0.45}{81.6}{0.27}{\timescale}{softred}{81.6}
\costbar{1.35}{1030.1}{0.27}{\timescale}{softred}{1030.1}
\costbar{2.25}{698.7}{0.27}{\timescale}{softred}{698.7}

% x-axis
\draw[gray!45] (-0.05,0) -- (2.75,0);
\node at (0.45,-0.18) {SRA};
\node at (1.35,-0.18) {S};
\node at (2.25,-0.18) {SL};

\end{scope}

% =========================================================
% Legend
% =========================================================
\begin{scope}[shift={(0.1,-0.50)}]

\fill[softblue]  (0,0) rectangle (0.12,0.07);
\node[anchor=west, font=\tiny] at (0.16,0.035) {CoEvoSkills};

\fill[softgreen] (1.43,0) rectangle (1.55,0.07);
\node[anchor=west, font=\tiny] at (1.59,0.035) {Trace2Skill};

\fill[softgray]  (2.92,0) rectangle (3.04,0.07);
\node[anchor=west, font=\tiny] at (3.08,0.035) {SkillX};

\fill[softred]   (3.86,0) rectangle (3.98,0.07);
\node[anchor=west, font=\tiny] at (4.02,0.035) {\ourmethod};

\end{scope}

\end{tikzpicture}%
}%
}

==> tab/prompt/generate_skill.tex <==
\begin{prompt}{Skill Evolution Synthesis}
\raggedright
\setlength{\parindent}{0pt}
\setlength{\parskip}{0.45em}
\linespread{1.08}\selectfont

You are an expert \textbf{Skill Evolution} agent. Your task is to synthesize \textbf{one new reusable Agent Skill} by transferring and composing relevant knowledge from existing skills, while staying tightly aligned with the target task and historical agent trajectory.

\textbf{Inputs.}
You will receive: \texttt{\{task\_info\}}, including the user request, files, expected output, constraints, environment, or hidden evaluation intent; \texttt{\{historical\_trajectory\}}, including prior thoughts, actions, tool calls, code edits, errors, retries, artifacts, and final results; \texttt{\{skills\_to\_migrate\}}, a set of candidate skills with possibly useful but also irrelevant capabilities; and \texttt{\{missing\_pattern\_tags\}}, representing capability gaps to cover only when supported by evidence.

\textbf{Synthesis rules.}
Reuse only relevant sub-capabilities from migrated skills. Do not concatenate, summarize, or import unrelated tools, assumptions, examples, or constraints. Learn from the trajectory, prioritizing the final trajectory and reusable failure lessons. Cover missing tags only when the task or trajectory provides sufficient evidence. Use parameters and placeholders instead of hard-coded task values. Exclude incidental paths, package noise, exploratory failures, and one-off details unless they reveal reusable validation or troubleshooting patterns.

\textbf{Skill design.}
The new skill must be abstract, modular, actionable, and narrow enough to avoid retrieval for unrelated generic tasks. The skill name should be concise and capability-oriented. The description should state when to use the skill, key inputs, expected outputs, and constraints. The content must be self-contained and begin with: \texttt{Use this skill only when ...}. It should name the concrete task family, domain, artifact type, formula family, or library pattern that should trigger retrieval.

For file or artifact tasks, include output file discovery, workspace-relative path rules, and a cheap local validation checklist. For direct-answer reasoning tasks, include an explicit computation or formal-verification step rather than a memorized answer. If evidence is insufficient for a missing capability, add a brief uncertainty-aware guardrail instead of hallucinating details.

Think internally, but do not show reasoning. Return only a valid JSON object with exactly these keys:

\texttt{\{"name": "...", "description": "...", "content": "..."\}}

Do not include markdown fences, explanations, citations, pattern tags, or multiple skills.

\textbf{Task Information:}

\texttt{\{task\_info\}}

\textbf{Historical Trajectory:}

\texttt{\{historical\_trajectory\}}

\textbf{Skills to Migrate:}

\texttt{\{skills\_to\_migrate\}}

\textbf{Missing Pattern Tags:}

\texttt{\{missing\_pattern\_tags\}}

\end{prompt}

==> tab/prompt/tag_with_skill.tex <==
\begin{prompt}{Skill-Based Knowledge Tag Generation}
\raggedright
\setlength{\parindent}{0pt}
\setlength{\parskip}{0.45em}
\linespread{1.08}\selectfont

You are an expert annotator for \textbf{Agent Skills}. Given a Markdown-formatted Skill, identify its reusable capability patterns and assign concise pattern tags.

A \textbf{Skill} is a reusable Agent component that may include instructions, domain knowledge, tool usage, executable code, workflows, constraints, examples, or troubleshooting guidance. \textbf{Pattern tags} should capture transferable capabilities for later Skill selection and composition.

\textbf{Tagging rules.}
Focus on core reusable capabilities, not surface keywords, file names, or section titles. Use atomic, transferable, stable tags in lowercase \texttt{snake\_case}. Avoid overly broad tags such as \texttt{agent}, \texttt{skill}, \texttt{automation}, or \texttt{general\_tool\_use}, and avoid overly narrow tags such as exact function names, local files, one-off examples, or implementation details. Merge duplicates and near-duplicates. Prefer common capability names, e.g., \texttt{pdf\_processing}, \texttt{document\_generation}, \texttt{spreadsheet\_analysis}, and \texttt{github\_repository\_management}. Prefer capability-level tags over tool-level tags, unless a specific tool, API, library, or CLI is central. Add workflow-oriented tags when reusable workflows are present. Ignore incidental metadata, licenses, examples, and formatting unless they represent reusable capabilities.

\textbf{Procedure.}
Read the Skill carefully; determine what tasks it enables; extract the main reusable capabilities; normalize them into concise tags; merge synonyms; keep only the most representative tags.

Think step by step internally, but do not show your reasoning. Output exactly one line in the following format:

\texttt{The pattern tag: \textless tag1\textgreater, \textless tag2\textgreater, ...}

\textbf{Skill markdown:}

\texttt{\{SKILL\_MARKDOWN\}}
\end{prompt}

==> tab/prompt/tag_with_task_trace.tex <==
\begin{prompt}{Task-Trace-Based Knowledge Tag Generation}
\raggedright
\setlength{\parindent}{0pt}
\setlength{\parskip}{0.45em}
\linespread{1.08}\selectfont

You are an expert annotator for \textbf{Agent Skills Evolution}. Given a task description and its corresponding agent run trace, assign pattern tags describing the reusable capabilities required to solve similar tasks.

A \textbf{task instance} may include the user request, input files, expected output, constraints, hidden evaluation goal, or environment context. A \textbf{run trace} may include thoughts, tool calls, shell commands, code edits, file operations, errors, retries, observations, artifacts, and final answers. Pattern tags should capture reusable capability patterns for future Skill selection and composition.

\textbf{Tagging rules.}
Identify the core capabilities required by the task and evidenced by the final trace. Use atomic, transferable, stable tags in lowercase \texttt{snake\_case}. Tags must be capability patterns, not task IDs, file names, commands, variables, paths, product names, or one-off details. Avoid overly broad tags such as \texttt{agent}, \texttt{skill}, \texttt{automation}, \texttt{coding}, \texttt{debugging}, \texttt{tool\_use}, or \texttt{general\_problem\_solving}. Merge duplicates and near-duplicates, and prefer capability-level tags over tool-level tags unless a tool, API, library, framework, or file format is central.

\textbf{Capability guidance.}
Tag data processing when the trace reads, parses, filters, aggregates, or transforms structured data. Tag artifact generation or editing when the task creates or modifies documents, slides, PDFs, images, charts, spreadsheets, or other outputs. Tag programming, testing, validation, retrieval, attribution, conversion, troubleshooting, or framework-specific capabilities only when they are central to the solution. Failed attempts should influence tags only when they reveal a reusable validation or repair pattern. Ignore incidental metadata, timestamps, temporary files, package installation noise, and mistaken actions unless central to the final solution.

\textbf{Selection procedure.}
Read the task and trace carefully; determine the final goal; identify the key capabilities needed to reach the answer or artifact; separate core capabilities from incidental tool use; normalize each capability into concise lowercase \texttt{snake\_case}; merge synonyms; and keep only the most representative tags. Prefer 3--8 tags when possible, using fewer for simple tasks and more only when genuinely necessary.

Think step by step internally, but do not show reasoning. Output exactly one line in the following format:

\texttt{The pattern tag: \textless tag1\textgreater, \textless tag2\textgreater, ...}

\textbf{Task description / instance:}

\texttt{\{task\_instance\}}

\textbf{Run trace:}

\texttt{\{run\_trace\}}

\end{prompt}
